Equal Ranking Quality, Different Decisions: Measuring and Reducing Order Dependence in LLM Scorers

In passage reranking, response ranking and multi-document question answering, LLMs can score several candidate documents or responses together in one prompt, each still receiving its own score. Such scorers are selected on ranking quality, but their scores determine a decision: what a score threshold retains, a reader answers, or which chosen/rejected pair enters preference training. Because the candidates share that prompt, reordering them changes their scores. The same query over the same candidates should still yield the same decision. However, equal ranking quality does not imply equal decisions: on passage reranking, five trained scorers within 0.010 nDCG@10 retain sets that overlap by only 0.66-0.84 when reordered. No prompt-time change we test resolves that dependence: the only one that improves ranking quality does not measurably improve decision stability. We introduce order-consistency SFT (OC-SFT), which attenuates it in the weights by penalizing disagreement between a candidate's scores across orderings. It holds ranking quality and leads every decision-stability measure among trained scorers on all three tasks. It is also more stable on 12 base models than order-averaged distillation, which trains on labels averaged across permutations. One OC-SFT permutation retains sets that overlap more than ten averaged off-the-shelf permutations. A comparison of such scorers should therefore report what a threshold retains and a reader answers, not ranking quality alone. Code is available at https://github.com/thomsonreuters/presentation-dependence.

==> figures/f1_phenomenon.tex <==
\begin{tikzpicture}[figbase,
  x=1cm, y=1cm,
  panelhead/.style={figtxt, figtitle, anchor=base west},
  quiet/.style={figtxt, figtick, anchor=base west},
  quietc/.style={figtxt, figtick, anchor=base},
  quietr/.style={figtxt, figtick, anchor=base east},
  rowlbl/.style={figtxt, figlbl, anchor=base west},
  value/.style={figtxt, figlbl, anchor=base},
  operator/.style={figtxt, figop, anchor=base},
  boxlbl/.style={figtxt, figmetric, anchor=base},
  serieslbl/.style={figtxt, figlbl, anchor=base west},
  boxline/.style={figrule, rounded corners=1.2pt},
  chipemph/.style={figemph, rounded corners=0.5pt},
  chipghost/.style={figghost, rounded corners=0.5pt},
  bandfill/.style={figband, line join=round},
  spanval/.style={figtxt, figlbl, anchor=base},
  collbl/.style={figtxt, figtick, anchor=base},
]
  \useasboundingbox (0.0000,0.6000) rectangle (13.9178,4.8400);
  \node[panelhead] at (0.0600,4.6000) {(a) One query, two permutations};
  \node[quiet] at (0.0600,4.2800) {off-the-shelf Qwen3-4B, Climate-FEVER};
  \node[quietc] at (4.2600,3.9000) {the same 100 candidates, one query};
  \draw[boxline] (1.5800,3.28) rectangle (3.5600,3.74);
  \node[boxlbl] at (2.5700,3.4200) {permutation A};
  \draw[figrule] (2.5700,3.22) -- (2.5700,3.0800);
  \fill[figrule] (2.4950,3.0900) -- (2.6450,3.0900) -- (2.5700,2.9800) -- cycle;
  \draw[boxline] (4.9600,3.28) rectangle (6.9400,3.74);
  \node[boxlbl] at (5.9500,3.4200) {permutation B};
  \draw[figrule] (5.9500,3.22) -- (5.9500,3.0800);
  \fill[figrule] (5.8750,3.0900) -- (6.0250,3.0900) -- (5.9500,2.9800) -- cycle;
  \draw[figrule] (0.0600,2.90) -- (7.3628,2.90);
  \draw[figrule] (0.0600,2.36) -- (7.3628,2.36);
  \draw[figrule] (0.0600,1.54) -- (7.3628,1.54);
  \node[rowlbl] at (0.0600,2.6000) {nDCG@10};
  \node[value] at (2.5700,2.6000) {0.6131};
  \node[operator] at (4.2600,2.6000) {$=$};
  \node[value] at (5.9500,2.6000) {0.6131};
  \node[rowlbl] at (0.0600,2.0300) {retained set};
  \fill[figband] (1.6697,1.9829) rectangle (1.9227,2.2571);
  \fill[figband] (2.0071,1.9829) rectangle (2.2601,2.2571);
  \fill[figband] (2.3445,1.9829) rectangle (2.5975,2.2571);
  \draw[chipemph] (2.3445,1.9829) rectangle (2.5975,2.2571);
  \fill[figband] (2.6819,1.9829) rectangle (2.9349,2.2571);
  \fill[figband] (3.0193,1.9829) rectangle (3.2723,2.2571);
  \draw[chipemph] (3.0193,1.9829) rectangle (3.2723,2.2571);
  \draw[chipghost] (3.3567,1.9829) rectangle (3.6097,2.2571);
  \draw[chipghost] (3.6941,1.9829) rectangle (3.9471,2.2571);
  \fill[figband] (5.0497,1.9829) rectangle (5.3027,2.2571);
  \fill[figband] (5.3871,1.9829) rectangle (5.6401,2.2571);
  \draw[chipghost] (5.7245,1.9829) rectangle (5.9775,2.2571);
  \fill[figband] (6.0619,1.9829) rectangle (6.3149,2.2571);
  \draw[chipghost] (6.3993,1.9829) rectangle (6.6523,2.2571);
  \fill[figband] (6.7367,1.9829) rectangle (6.9897,2.2571);
  \draw[chipemph] (6.7367,1.9829) rectangle (6.9897,2.2571);
  \fill[figband] (7.0741,1.9829) rectangle (7.3271,2.2571);
  \draw[chipemph] (7.0741,1.9829) rectangle (7.3271,2.2571);
  \node[quietc] at (2.8084,1.7200) {5 of 100};
  \node[operator] at (4.2600,2.0100) {$\neq$};
  \node[quietc] at (6.1884,1.7200) {5 of 100};
  \node[rowlbl] at (0.0600,1.2400) {reader};
  \node[value] at (2.5700,1.2400) {SUPPORTED};
  \node[operator] at (4.2600,1.2400) {$\neq$};
  \node[value] at (5.9500,1.2400) {NOT ENOUGH INFO};
  \node[panelhead] at (7.9046,4.6000) {(b) Equal quality, different retained sets};
  \node[quiet] at (7.9046,4.2800) {18 collections, $M{=}10$ permutations};
  \draw[figrule] (8.6169,1.28) -- (8.6169,3.90);
  \draw[figrule] (8.5569,1.4509) -- (8.6169,1.4509);
  \node[quietr] at (8.5572,1.3609) {0.45};
  \draw[figrule] (8.5569,2.0204) -- (8.6169,2.0204);
  \node[quietr] at (8.5572,1.9304) {0.55};
  \draw[figrule] (8.5569,2.5900) -- (8.6169,2.5900);
  \node[quietr] at (8.5572,2.5000) {0.65};
  \draw[figrule] (8.5569,3.1596) -- (8.6169,3.1596);
  \node[quietr] at (8.5572,3.0696) {0.75};
  \draw[figrule] (8.5569,3.7291) -- (8.6169,3.7291);
  \node[quietr] at (8.5572,3.6391) {0.85};
  \draw[bandfill] (9.0387,1.4737) -- (11.3888,3.1197) -- (11.3888,3.2165) -- (9.0387,1.4793) -- cycle;
  \draw[figbandcap] (11.3888,3.1197) -- (11.3888,3.2165);
  \draw[figseries] (9.0387,1.4452) -- (11.3888,2.6242);
  \draw[fighalo] (9.0387,1.5021) -- (11.3888,3.6437);
  \draw[figours] (9.0387,1.5021) -- (11.3888,3.6437);
  \draw[figmarkopen] (9.0387,1.4452) circle (1.20pt);
  \draw[figmarkopen] (11.3888,2.6242) circle (1.20pt);
  \draw[figmarkours] (9.0387,1.5021) circle (1.70pt);
  \draw[figmarkours] (11.3888,3.6437) circle (1.70pt);
  \draw[figmarkrule] (11.3138,3.1197) -- (11.4638,3.1197);
  \draw[figmarkrule] (11.3138,3.2108) -- (11.4638,3.2108);
  \draw[figmarkrule] (11.3138,3.2165) -- (11.4638,3.2165);
  \draw[figrule] (11.5388,2.6242) -- (11.5388,3.6437);
  \draw[figrule] (11.5388,2.6242) -- (11.4788,2.6242);
  \draw[figrule] (11.5388,3.6437) -- (11.4788,3.6437);
  \node[collbl] at (9.0387,1.0600) {nDCG@10};
  \node[collbl] at (11.3888,1.0600) {retained-set overlap};
  \node[spanval] at (9.0387,0.7226) {span 0.010};
  \node[spanval] at (11.3888,0.7226) {span 0.179};
  \node[serieslbl,figlblours] at (11.7086,3.5537) {OC-SFT};
  \node[serieslbl] at (11.7086,3.0781) {3 mitigations};
  \node[serieslbl] at (11.7086,2.5342) {Single-order};
\end{tikzpicture}%


==> figures/f2_remedies.tex <==
\begin{tikzpicture}[figbase,
  every node/.style={figtxt},
  stagelbl/.style={figlbl},
  raillbl/.style={figmetric},
  rowlbl/.style={figlbl},
  rowlblours/.style={figlblours},
  quiet/.style={figmetric},
  note/.style={figmetric},
  bandlbl/.style={figmetric},
  onmark/.style={figonmark},
  stagebox/.style={figbox},
  marker/.style={figboxmark},
  markerours/.style={figboxmarkours},
]
  \useasboundingbox (0,0) rectangle (396.00,120.50);
  \draw[figrule] (107.02,100.00) -- (180.61,100.00);
  \draw[figrule] (107.02,100.00) -- (107.02,97.00);
  \draw[figrule] (180.61,100.00) -- (180.61,97.00);
  \node[bandlbl,anchor=base] at (143.32,112.70) {once per pool,};
  \node[bandlbl,anchor=base] at (143.32,104.20) {offline};
  \draw[figrule] (184.11,100.00) -- (279.09,100.00);
  \draw[figrule] (184.11,100.00) -- (184.11,97.00);
  \draw[figrule] (279.09,100.00) -- (279.09,97.00);
  \node[bandlbl,anchor=base] at (231.60,112.70) {once per model};
  \node[bandlbl,anchor=base] at (231.60,104.20) {$\times$ steps};
  \draw[figrule] (282.59,100.00) -- (357.79,100.00);
  \draw[figrule] (282.59,100.00) -- (282.59,97.00);
  \draw[figrule] (357.79,100.00) -- (357.79,97.00);
  \node[bandlbl,anchor=base] at (320.69,112.70) {every query};
  \node[bandlbl,anchor=base] at (320.69,104.20) {forever};
  \node[stagelbl,anchor=base] at (143.32,90.00) {teacher};
  \node[stagelbl,anchor=base] at (231.60,90.00) {training};
  \node[stagelbl,anchor=base] at (320.69,90.00) {serving};
  \draw[figflow] (82.29,86.00) -- (82.29,5.50);
  \node[raillbl,rotate=90] at (76.60,45.75) {pool};
  \draw[figflow] (382.52,86.00) -- (382.52,5.50);
  \node[raillbl,rotate=90] at (388.26,45.75) {ranking};
  \node[rowlbl,anchor=base west] at (2.00,78.60) {Single-order};
  \node[rowlbl,anchor=base west] at (8.00,69.60) {distillation};
  \draw[stagebox] (128.25,71.00) rectangle (158.38,83.00);
  \node[quiet,anchor=base] at (143.32,74.15) {1};
  \draw[stagebox] (206.35,71.00) rectangle (256.86,83.00);
  \node[quiet,anchor=base] at (231.60,74.20) {1 view};
  \draw[stagebox] (304.82,71.00) rectangle (336.56,83.00);
  \node[quiet,anchor=base] at (320.69,74.15) {1};
  \draw[figflow] (82.29,77.00) -- (123.05,77.00);
  \fill[figflow] (126.25,77.00) -- (123.05,75.66) -- (123.05,78.34) -- cycle;
  \draw[figflow] (160.38,77.00) -- (201.15,77.00);
  \fill[figflow] (204.35,77.00) -- (201.15,75.66) -- (201.15,78.34) -- cycle;
  \draw[figflow] (258.86,77.00) -- (299.62,77.00);
  \fill[figflow] (302.82,77.00) -- (299.62,75.66) -- (299.62,78.34) -- cycle;
  \draw[figflow] (338.56,77.00) -- (379.32,77.00);
  \fill[figflow] (382.52,77.00) -- (379.32,75.66) -- (379.32,78.34) -- cycle;
  \node[rowlbl,anchor=base west] at (2.00,58.60) {Order-averaged};
  \node[rowlbl,anchor=base west] at (8.00,49.60) {distillation};
  \draw[marker] (128.25,51.00) rectangle (158.38,63.00);
  \node[onmark,anchor=base] at (143.32,54.27) {$T$};
  \draw[stagebox] (206.35,51.00) rectangle (256.86,63.00);
  \node[quiet,anchor=base] at (231.60,54.20) {1 view};
  \draw[stagebox] (304.82,51.00) rectangle (336.56,63.00);
  \node[quiet,anchor=base] at (320.69,54.15) {1};
  \draw[figflow] (82.29,57.00) -- (123.05,57.00);
  \fill[figflow] (126.25,57.00) -- (123.05,55.66) -- (123.05,58.34) -- cycle;
  \draw[figflow] (160.38,57.00) -- (201.15,57.00);
  \fill[figflow] (204.35,57.00) -- (201.15,55.66) -- (201.15,58.34) -- cycle;
  \draw[figflow] (258.86,57.00) -- (299.62,57.00);
  \fill[figflow] (302.82,57.00) -- (299.62,55.66) -- (299.62,58.34) -- cycle;
  \draw[figflow] (338.56,57.00) -- (379.32,57.00);
  \fill[figflow] (382.52,57.00) -- (379.32,55.66) -- (379.32,58.34) -- cycle;
  \node[rowlblours,anchor=base west] at (2.00,34.14) {OC-SFT};
  \draw[stagebox] (128.25,31.00) rectangle (158.38,43.00);
  \node[quiet,anchor=base] at (143.32,34.15) {1};
  \draw[markerours] (206.35,31.00) rectangle (256.86,43.00);
  \node[onmark,anchor=base] at (231.60,34.20) {2 views};
  \draw[stagebox] (304.82,31.00) rectangle (336.56,43.00);
  \node[quiet,anchor=base] at (320.69,34.15) {1};
  \draw[figflow] (82.29,37.00) -- (123.05,37.00);
  \fill[figflow] (126.25,37.00) -- (123.05,35.66) -- (123.05,38.34) -- cycle;
  \draw[figflow] (160.38,37.00) -- (201.15,37.00);
  \fill[figflow] (204.35,37.00) -- (201.15,35.66) -- (201.15,38.34) -- cycle;
  \draw[figflow] (258.86,37.00) -- (299.62,37.00);
  \fill[figflow] (302.82,37.00) -- (299.62,35.66) -- (299.62,38.34) -- cycle;
  \draw[figflow] (338.56,37.00) -- (379.32,37.00);
  \fill[figflow] (382.52,37.00) -- (379.32,35.66) -- (379.32,38.34) -- cycle;
  \node[rowlbl,anchor=base west] at (2.00,16.99) {Batched};
  \node[rowlbl,anchor=base west] at (8.00,7.99) {self-consistency};
  \draw[marker] (304.82,8.50) rectangle (336.56,20.50);
  \node[onmark,anchor=base] at (320.69,11.77) {$K$};
  \draw[figflow] (82.29,14.50) -- (299.62,14.50);
  \fill[figflow] (302.82,14.50) -- (299.62,13.16) -- (299.62,15.84) -- cycle;
  \draw[figflow] (338.56,14.50) -- (379.32,14.50);
  \fill[figflow] (382.52,14.50) -- (379.32,13.16) -- (379.32,15.84) -- cycle;
  \node[note,anchor=base] at (193.55,2.70) {no teacher, no training, no labels};
  \draw[fighair] (83.79,25.50) -- (381.02,25.50);
\end{tikzpicture}%


==> figures/f3_percell.tex <==
\begin{tikzpicture}[figbase7,
  every node/.style={figtxt},
  grouplbl/.style={figblock7},
  paneltitle/.style={figtitle7},
  rowlbl/.style={figlbl},
  ticklbl/.style={figtick},
  statlbl/.style={figlbl},
  keylbl/.style={figmetric},
]
  \useasboundingbox (0,0) rectangle (190.00,121.50);
  \node[paneltitle,anchor=base west] at (0.00,115.20) {(b) Per-cell change};
  \draw[figgrid] (68.41,102.20) -- (68.41,70.40);
  \draw[figgrid] (104.02,102.20) -- (104.02,70.40);
  \draw[figgrid] (121.82,102.20) -- (121.82,70.40);
  \draw[figgrid] (139.63,102.20) -- (139.63,70.40);
  \draw[figgrid] (157.43,102.20) -- (157.43,70.40);
  \draw[figgrid] (175.23,102.20) -- (175.23,70.40);
  \draw[figgrid] (68.41,54.60) -- (68.41,22.80);
  \draw[figgrid] (104.02,54.60) -- (104.02,22.80);
  \draw[figgrid] (121.82,54.60) -- (121.82,22.80);
  \draw[figgrid] (139.63,54.60) -- (139.63,22.80);
  \draw[figgrid] (157.43,54.60) -- (157.43,22.80);
  \draw[figgrid] (175.23,54.60) -- (175.23,22.80);
  \draw[figzero] (86.22,102.20) -- (86.22,70.40);
  \draw[figzero] (86.22,54.60) -- (86.22,22.80);
  \node[grouplbl,anchor=base west] at (0.00,106.00) {nDCG@10 change};
  \draw[figdashrule] (89.81,102.20) -- (89.81,70.40);
  \node[statlbl,anchor=base] at (89.81,106.00) {pooled +0.020};
  \node[grouplbl,anchor=base west] at (0.00,58.40) {retained-set overlap change};
  \draw[figdashrule] (122.93,54.60) -- (122.93,22.80);
  \node[statlbl,anchor=base] at (122.93,58.40) {pooled +0.206};
  \node[rowlbl,anchor=base east] at (53.51,94.10) {Qwen3\kern0.3pt\figmetrictext{1.7-32B}};
  \fill[figcell] (69.00,96.90) circle (0.70pt);
  \fill[figcell] (83.90,99.04) circle (0.70pt);
  \fill[figcell] (85.45,95.58) circle (0.70pt);
  \fill[figcell] (85.66,97.72) circle (0.70pt);
  \fill[figcell] (86.13,94.26) circle (0.70pt);
  \fill[figcell] (86.18,96.40) circle (0.70pt);
  \fill[figcell] (86.23,98.53) circle (0.70pt);
  \fill[figcell] (86.23,95.07) circle (0.70pt);
  \fill[figcell] (86.34,97.21) circle (0.70pt);
  \fill[figcell] (86.55,99.35) circle (0.70pt);
  \fill[figcell] (87.09,95.89) circle (0.70pt);
  \fill[figcell] (87.09,98.03) circle (0.70pt);
  \fill[figcell] (87.18,94.57) circle (0.70pt);
  \fill[figcell] (87.19,96.71) circle (0.70pt);
  \fill[figcell] (87.34,98.85) circle (0.70pt);
  \fill[figcell] (88.12,95.39) circle (0.70pt);
  \fill[figcell] (88.21,97.52) circle (0.70pt);
  \fill[figcell] (88.28,99.66) circle (0.70pt);
  \fill[figcell] (88.28,96.20) circle (0.70pt);
  \fill[figcell] (88.37,98.34) circle (0.70pt);
  \fill[figcell] (88.42,94.88) circle (0.70pt);
  \fill[figcell] (88.57,97.02) circle (0.70pt);
  \fill[figcell] (88.74,99.16) circle (0.70pt);
  \fill[figcell] (88.76,95.70) circle (0.70pt);
  \fill[figcell] (88.80,97.84) circle (0.70pt);
  \fill[figcell] (88.92,94.38) circle (0.70pt);
  \fill[figcell] (88.99,96.51) circle (0.70pt);
  \fill[figcell] (89.10,98.65) circle (0.70pt);
  \fill[figcell] (89.28,95.19) circle (0.70pt);
  \fill[figcell] (89.30,97.33) circle (0.70pt);
  \fill[figcell] (89.33,99.47) circle (0.70pt);
  \fill[figcell] (89.33,96.01) circle (0.70pt);
  \fill[figcell] (89.35,98.15) circle (0.70pt);
  \fill[figcell] (89.46,94.69) circle (0.70pt);
  \fill[figcell] (89.46,96.83) circle (0.70pt);
  \fill[figcell] (89.47,98.97) circle (0.70pt);
  \fill[figcell] (89.47,95.50) circle (0.70pt);
  \fill[figcell] (89.49,97.64) circle (0.70pt);
  \fill[figcell] (89.51,94.18) circle (0.70pt);
  \fill[figcell] (89.62,96.32) circle (0.70pt);
  \fill[figcell] (89.72,98.46) circle (0.70pt);
  \fill[figcell] (89.97,95.00) circle (0.70pt);
  \fill[figcell] (90.03,97.14) circle (0.70pt);
  \fill[figcell] (90.13,99.28) circle (0.70pt);
  \fill[figcell] (90.31,95.82) circle (0.70pt);
  \fill[figcell] (90.36,97.96) circle (0.70pt);
  \fill[figcell] (90.36,94.49) circle (0.70pt);
  \fill[figcell] (90.45,96.63) circle (0.70pt);
  \fill[figcell] (90.51,98.77) circle (0.70pt);
  \fill[figcell] (90.68,95.31) circle (0.70pt);
  \fill[figcell] (90.74,97.45) circle (0.70pt);
  \fill[figcell] (90.84,99.59) circle (0.70pt);
  \fill[figcell] (90.95,96.13) circle (0.70pt);
  \fill[figcell] (90.97,98.27) circle (0.70pt);
  \fill[figcell] (91.11,94.81) circle (0.70pt);
  \fill[figcell] (91.29,96.95) circle (0.70pt);
  \fill[figcell] (91.57,99.08) circle (0.70pt);
  \fill[figcell] (91.75,95.62) circle (0.70pt);
  \fill[figcell] (91.93,97.76) circle (0.70pt);
  \fill[figcell] (92.18,94.30) circle (0.70pt);
  \fill[figcell] (92.30,96.44) circle (0.70pt);
  \fill[figcell] (92.50,98.58) circle (0.70pt);
  \fill[figcell] (92.50,95.12) circle (0.70pt);
  \fill[figcell] (92.75,97.26) circle (0.70pt);
  \fill[figcell] (92.91,99.40) circle (0.70pt);
  \fill[figcell] (92.95,95.94) circle (0.70pt);
  \fill[figcell] (92.96,98.07) circle (0.70pt);
  \fill[figcell] (92.98,94.61) circle (0.70pt);
  \fill[figcell] (93.07,96.75) circle (0.70pt);
  \fill[figcell] (93.48,98.89) circle (0.70pt);
  \fill[figcell] (93.71,95.43) circle (0.70pt);
  \fill[figcell] (93.91,97.57) circle (0.70pt);
  \fill[figcell] (93.96,94.11) circle (0.70pt);
  \fill[figcell] (94.00,96.25) circle (0.70pt);
  \fill[figcell] (94.96,98.39) circle (0.70pt);
  \fill[figcell] (95.81,94.93) circle (0.70pt);
  \fill[figcell] (96.59,97.06) circle (0.70pt);
  \fill[figcell] (97.02,99.20) circle (0.70pt);
  \fill[figcell] (97.77,95.74) circle (0.70pt);
  \fill[figcell] (99.46,97.88) circle (0.70pt);
  \fill[figcell] (100.37,94.42) circle (0.70pt);
  \fill[figcell] (100.48,96.56) circle (0.70pt);
  \fill[figcell] (100.57,98.70) circle (0.70pt);
  \fill[figcell] (101.53,95.24) circle (0.70pt);
  \fill[figcell] (104.32,97.38) circle (0.70pt);
  \fill[figcell] (105.64,99.52) circle (0.70pt);
  \fill[figcell] (106.48,96.05) circle (0.70pt);
  \fill[figcell] (107.01,98.19) circle (0.70pt);
  \fill[figcell] (107.05,94.73) circle (0.70pt);
  \fill[figcell] (108.42,96.87) circle (0.70pt);
  \draw[figmarkours] (91.62,99.15) -- (93.87,96.90) -- (91.62,94.65) -- (89.37,96.90) -- cycle;
  \node[rowlbl,anchor=base east] at (53.51,83.50) {Gemma\kern0.3pt\figmetrictext{E2B-31B}};
  \fill[figcell] (69.28,86.30) circle (0.70pt);
  \fill[figcell] (82.03,88.44) circle (0.70pt);
  \fill[figcell] (82.81,84.98) circle (0.70pt);
  \fill[figcell] (83.49,87.12) circle (0.70pt);
  \fill[figcell] (83.51,83.66) circle (0.70pt);
  \fill[figcell] (83.83,85.80) circle (0.70pt);
  \fill[figcell] (84.81,87.93) circle (0.70pt);
  \fill[figcell] (84.95,84.47) circle (0.70pt);
  \fill[figcell] (85.13,86.61) circle (0.70pt);
  \fill[figcell] (85.43,88.75) circle (0.70pt);
  \fill[figcell] (85.93,85.29) circle (0.70pt);
  \fill[figcell] (86.45,87.43) circle (0.70pt);
  \fill[figcell] (86.55,83.97) circle (0.70pt);
  \fill[figcell] (86.59,86.11) circle (0.70pt);
  \fill[figcell] (86.59,88.25) circle (0.70pt);
  \fill[figcell] (86.61,84.79) circle (0.70pt);
  \fill[figcell] (86.66,86.92) circle (0.70pt);
  \fill[figcell] (86.70,89.06) circle (0.70pt);
  \fill[figcell] (86.84,85.60) circle (0.70pt);
  \fill[figcell] (86.89,87.74) circle (0.70pt);
  \fill[figcell] (87.02,84.28) circle (0.70pt);
  \fill[figcell] (87.03,86.42) circle (0.70pt);
  \fill[figcell] (87.05,88.56) circle (0.70pt);
  \fill[figcell] (87.09,85.10) circle (0.70pt);
  \fill[figcell] (87.27,87.24) circle (0.70pt);
  \fill[figcell] (87.48,83.78) circle (0.70pt);
  \fill[figcell] (88.00,85.91) circle (0.70pt);
  \fill[figcell] (88.03,88.05) circle (0.70pt);
  \fill[figcell] (88.05,84.59) circle (0.70pt);
  \fill[figcell] (88.14,86.73) circle (0.70pt);
  \fill[figcell] (88.17,88.87) circle (0.70pt);
  \fill[figcell] (88.41,85.41) circle (0.70pt);
  \fill[figcell] (88.51,87.55) circle (0.70pt);
  \fill[figcell] (88.55,84.09) circle (0.70pt);
  \fill[figcell] (88.58,86.23) circle (0.70pt);
  \fill[figcell] (88.58,88.37) circle (0.70pt);
  \fill[figcell] (88.69,84.90) circle (0.70pt);
  \fill[figcell] (88.78,87.04) circle (0.70pt);
  \fill[figcell] (89.01,83.58) circle (0.70pt);
  \fill[figcell] (89.03,85.72) circle (0.70pt);
  \fill[figcell] (89.14,87.86) circle (0.70pt);
  \fill[figcell] (89.37,84.40) circle (0.70pt);
  \fill[figcell] (89.54,86.54) circle (0.70pt);
  \fill[figcell] (89.63,88.68) circle (0.70pt);
  \fill[figcell] (89.87,85.22) circle (0.70pt);
  \fill[figcell] (89.95,87.36) circle (0.70pt);
  \fill[figcell] (90.36,83.89) circle (0.70pt);
  \fill[figcell] (90.38,86.03) circle (0.70pt);
  \fill[figcell] (90.45,88.17) circle (0.70pt);
  \fill[figcell] (91.24,84.71) circle (0.70pt);
  \fill[figcell] (91.33,86.85) circle (0.70pt);
  \fill[figcell] (91.73,88.99) circle (0.70pt);
  \fill[figcell] (91.86,85.53) circle (0.70pt);
  \fill[figcell] (93.28,87.67) circle (0.70pt);
  \draw[figmarkours] (87.42,88.55) -- (89.67,86.30) -- (87.42,84.05) -- (85.17,86.30) -- cycle;
  \node[rowlbl,anchor=base east] at (53.51,72.90) {Granite\kern0.3pt\figmetrictext{3-30B}};
  \fill[figcell] (84.95,75.70) circle (0.70pt);
  \fill[figcell] (85.56,77.84) circle (0.70pt);
  \fill[figcell] (85.86,74.38) circle (0.70pt);
  \fill[figcell] (85.98,76.52) circle (0.70pt);
  \fill[figcell] (86.30,73.06) circle (0.70pt);
  \fill[figcell] (86.41,75.20) circle (0.70pt);
  \fill[figcell] (86.73,77.33) circle (0.70pt);
  \fill[figcell] (86.86,73.87) circle (0.70pt);
  \fill[figcell] (86.87,76.01) circle (0.70pt);
  \fill[figcell] (87.02,78.15) circle (0.70pt);
  \fill[figcell] (87.11,74.69) circle (0.70pt);
  \fill[figcell] (87.41,76.83) circle (0.70pt);
  \fill[figcell] (87.46,73.37) circle (0.70pt);
  \fill[figcell] (87.57,75.51) circle (0.70pt);
  \fill[figcell] (87.71,77.65) circle (0.70pt);
  \fill[figcell] (87.82,74.19) circle (0.70pt);
  \fill[figcell] (87.89,76.32) circle (0.70pt);
  \fill[figcell] (87.98,78.46) circle (0.70pt);
  \fill[figcell] (88.00,75.00) circle (0.70pt);
  \fill[figcell] (88.28,77.14) circle (0.70pt);
  \fill[figcell] (88.58,73.68) circle (0.70pt);
  \fill[figcell] (88.58,75.82) circle (0.70pt);
  \fill[figcell] (88.58,77.96) circle (0.70pt);
  \fill[figcell] (88.83,74.50) circle (0.70pt);
  \fill[figcell] (88.85,76.64) circle (0.70pt);
  \fill[figcell] (88.87,73.18) circle (0.70pt);
  \fill[figcell] (88.89,75.31) circle (0.70pt);
  \fill[figcell] (88.89,77.45) circle (0.70pt);
  \fill[figcell] (88.90,73.99) circle (0.70pt);
  \fill[figcell] (88.99,76.13) circle (0.70pt);
  \fill[figcell] (89.10,78.27) circle (0.70pt);
  \fill[figcell] (89.26,74.81) circle (0.70pt);
  \fill[figcell] (89.35,76.95) circle (0.70pt);
  \fill[figcell] (89.58,73.49) circle (0.70pt);
  \fill[figcell] (89.62,75.63) circle (0.70pt);
  \fill[figcell] (89.63,77.77) circle (0.70pt);
  \fill[figcell] (89.85,74.30) circle (0.70pt);
  \fill[figcell] (89.99,76.44) circle (0.70pt);
  \fill[figcell] (90.26,72.98) circle (0.70pt);
  \fill[figcell] (90.27,75.12) circle (0.70pt);
  \fill[figcell] (90.27,77.26) circle (0.70pt);
  \fill[figcell] (90.40,73.80) circle (0.70pt);
  \fill[figcell] (90.42,75.94) circle (0.70pt);
  \fill[figcell] (90.56,78.08) circle (0.70pt);
  \fill[figcell] (90.65,74.62) circle (0.70pt);
  \fill[figcell] (90.67,76.76) circle (0.70pt);
  \fill[figcell] (90.86,73.29) circle (0.70pt);
  \fill[figcell] (90.95,75.43) circle (0.70pt);
  \fill[figcell] (91.52,77.57) circle (0.70pt);
  \fill[figcell] (92.09,74.11) circle (0.70pt);
  \fill[figcell] (92.27,76.25) circle (0.70pt);
  \fill[figcell] (92.64,78.39) circle (0.70pt);
  \fill[figcell] (95.79,74.93) circle (0.70pt);
  \fill[figcell] (102.81,77.07) circle (0.70pt);
  \draw[figmarkours] (89.20,77.95) -- (91.45,75.70) -- (89.20,73.45) -- (86.95,75.70) -- cycle;
  \node[rowlbl,anchor=base east] at (53.51,46.50) {Qwen3\kern0.3pt\figmetrictext{1.7-32B}};
  \fill[figcell] (67.18,49.30) circle (0.70pt);
  \fill[figcell] (95.73,51.44) circle (0.70pt);
  \fill[figcell] (103.36,47.98) circle (0.70pt);
  \fill[figcell] (104.46,50.12) circle (0.70pt);
  \fill[figcell] (104.57,46.66) circle (0.70pt);
  \fill[figcell] (110.34,48.80) circle (0.70pt);
  \fill[figcell] (111.20,50.93) circle (0.70pt);
  \fill[figcell] (111.32,47.47) circle (0.70pt);
  \fill[figcell] (111.50,49.61) circle (0.70pt);
  \fill[figcell] (112.00,51.75) circle (0.70pt);
  \fill[figcell] (112.29,48.29) circle (0.70pt);
  \fill[figcell] (112.52,50.43) circle (0.70pt);
  \fill[figcell] (113.30,46.97) circle (0.70pt);
  \fill[figcell] (113.82,49.11) circle (0.70pt);
  \fill[figcell] (115.05,51.25) circle (0.70pt);
  \fill[figcell] (116.18,47.79) circle (0.70pt);
  \fill[figcell] (117.55,49.92) circle (0.70pt);
  \fill[figcell] (118.64,52.06) circle (0.70pt);
  \fill[figcell] (119.42,48.60) circle (0.70pt);
  \fill[figcell] (119.50,50.74) circle (0.70pt);
  \fill[figcell] (120.22,47.28) circle (0.70pt);
  \fill[figcell] (121.05,49.42) circle (0.70pt);
  \fill[figcell] (122.20,51.56) circle (0.70pt);
  \fill[figcell] (122.97,48.10) circle (0.70pt);
  \fill[figcell] (123.18,50.24) circle (0.70pt);
  \fill[figcell] (123.80,46.78) circle (0.70pt);
  \fill[figcell] (124.00,48.91) circle (0.70pt);
  \fill[figcell] (124.58,51.05) circle (0.70pt);
  \fill[figcell] (124.90,47.59) circle (0.70pt);
  \fill[figcell] (124.93,49.73) circle (0.70pt);
  \fill[figcell] (125.01,51.87) circle (0.70pt);
  \fill[figcell] (125.77,48.41) circle (0.70pt);
  \fill[figcell] (126.89,50.55) circle (0.70pt);
  \fill[figcell] (128.73,47.09) circle (0.70pt);
  \fill[figcell] (129.25,49.23) circle (0.70pt);
  \fill[figcell] (129.43,51.37) circle (0.70pt);
  \fill[figcell] (129.51,47.90) circle (0.70pt);
  \fill[figcell] (130.12,50.04) circle (0.70pt);
  \fill[figcell] (130.15,46.58) circle (0.70pt);
  \fill[figcell] (130.29,48.72) circle (0.70pt);
  \fill[figcell] (130.32,50.86) circle (0.70pt);
  \fill[figcell] (130.63,47.40) circle (0.70pt);
  \fill[figcell] (130.63,49.54) circle (0.70pt);
  \fill[figcell] (130.76,51.68) circle (0.70pt);
  \fill[figcell] (132.27,48.22) circle (0.70pt);
  \fill[figcell] (132.31,50.36) circle (0.70pt);
  \fill[figcell] (132.36,46.89) circle (0.70pt);
  \fill[figcell] (132.97,49.03) circle (0.70pt);
  \fill[figcell] (133.00,51.17) circle (0.70pt);
  \fill[figcell] (134.91,47.71) circle (0.70pt);
  \fill[figcell] (135.17,49.85) circle (0.70pt);
  \fill[figcell] (135.24,51.99) circle (0.70pt);
  \fill[figcell] (135.33,48.53) circle (0.70pt);
  \fill[figcell] (135.80,50.67) circle (0.70pt);
  \fill[figcell] (135.92,47.21) circle (0.70pt);
  \fill[figcell] (136.04,49.35) circle (0.70pt);
  \fill[figcell] (136.55,51.48) circle (0.70pt);
  \fill[figcell] (136.58,48.02) circle (0.70pt);
  \fill[figcell] (136.89,50.16) circle (0.70pt);
  \fill[figcell] (137.04,46.70) circle (0.70pt);
  \fill[figcell] (137.30,48.84) circle (0.70pt);
  \fill[figcell] (137.92,50.98) circle (0.70pt);
  \fill[figcell] (138.40,47.52) circle (0.70pt);
  \fill[figcell] (138.95,49.66) circle (0.70pt);
  \fill[figcell] (140.38,51.80) circle (0.70pt);
  \fill[figcell] (140.71,48.34) circle (0.70pt);
  \fill[figcell] (142.34,50.47) circle (0.70pt);
  \fill[figcell] (142.57,47.01) circle (0.70pt);
  \fill[figcell] (142.68,49.15) circle (0.70pt);
  \fill[figcell] (142.79,51.29) circle (0.70pt);
  \fill[figcell] (143.26,47.83) circle (0.70pt);
  \fill[figcell] (143.79,49.97) circle (0.70pt);
  \fill[figcell] (144.82,46.51) circle (0.70pt);
  \fill[figcell] (145.73,48.65) circle (0.70pt);
  \fill[figcell] (146.91,50.79) circle (0.70pt);
  \fill[figcell] (147.22,47.33) circle (0.70pt);
  \fill[figcell] (148.96,49.46) circle (0.70pt);
  \fill[figcell] (150.28,51.60) circle (0.70pt);
  \fill[figcell] (152.27,48.14) circle (0.70pt);
  \fill[figcell] (154.65,50.28) circle (0.70pt);
  \fill[figcell] (155.28,46.82) circle (0.70pt);
  \fill[figcell] (155.69,48.96) circle (0.70pt);
  \fill[figcell] (161.15,51.10) circle (0.70pt);
  \fill[figcell] (166.52,47.64) circle (0.70pt);
  \fill[figcell] (168.55,49.78) circle (0.70pt);
  \fill[figcell] (169.72,51.92) circle (0.70pt);
  \fill[figcell] (170.60,48.45) circle (0.70pt);
  \fill[figcell] (171.30,50.59) circle (0.70pt);
  \fill[figcell] (172.40,47.13) circle (0.70pt);
  \fill[figcell] (177.76,49.27) circle (0.70pt);
  \draw[figmarkours] (132.65,51.55) -- (134.90,49.30) -- (132.65,47.05) -- (130.40,49.30) -- cycle;
  \node[rowlbl,anchor=base east] at (53.51,35.90) {Gemma\kern0.3pt\figmetrictext{E2B-31B}};
  \fill[figcell] (63.63,38.70) circle (0.70pt);
  \fill[figcell] (89.43,40.84) circle (0.70pt);
  \fill[figcell] (95.86,37.38) circle (0.70pt);
  \fill[figcell] (96.86,39.52) circle (0.70pt);
  \fill[figcell] (97.21,36.06) circle (0.70pt);
  \fill[figcell] (98.09,38.20) circle (0.70pt);
  \fill[figcell] (100.62,40.33) circle (0.70pt);
  \fill[figcell] (101.05,36.87) circle (0.70pt);
  \fill[figcell] (101.47,39.01) circle (0.70pt);
  \fill[figcell] (102.41,41.15) circle (0.70pt);
  \fill[figcell] (102.67,37.69) circle (0.70pt);
  \fill[figcell] (102.87,39.83) circle (0.70pt);
  \fill[figcell] (103.85,36.37) circle (0.70pt);
  \fill[figcell] (105.69,38.51) circle (0.70pt);
  \fill[figcell] (105.86,40.65) circle (0.70pt);
  \fill[figcell] (106.71,37.19) circle (0.70pt);
  \fill[figcell] (108.73,39.32) circle (0.70pt);
  \fill[figcell] (110.08,41.46) circle (0.70pt);
  \fill[figcell] (110.21,38.00) circle (0.70pt);
  \fill[figcell] (110.33,40.14) circle (0.70pt);
  \fill[figcell] (111.00,36.68) circle (0.70pt);
  \fill[figcell] (111.00,38.82) circle (0.70pt);
  \fill[figcell] (111.10,40.96) circle (0.70pt);
  \fill[figcell] (112.81,37.50) circle (0.70pt);
  \fill[figcell] (113.35,39.64) circle (0.70pt);
  \fill[figcell] (113.38,36.18) circle (0.70pt);
  \fill[figcell] (113.69,38.31) circle (0.70pt);
  \fill[figcell] (113.75,40.45) circle (0.70pt);
  \fill[figcell] (113.99,36.99) circle (0.70pt);
  \fill[figcell] (114.17,39.13) circle (0.70pt);
  \fill[figcell] (114.26,41.27) circle (0.70pt);
  \fill[figcell] (114.62,37.81) circle (0.70pt);
  \fill[figcell] (115.40,39.95) circle (0.70pt);
  \fill[figcell] (115.52,36.49) circle (0.70pt);
  \fill[figcell] (115.63,38.63) circle (0.70pt);
  \fill[figcell] (115.72,40.77) circle (0.70pt);
  \fill[figcell] (115.79,37.30) circle (0.70pt);
  \fill[figcell] (116.06,39.44) circle (0.70pt);
  \fill[figcell] (116.19,35.98) circle (0.70pt);
  \fill[figcell] (117.11,38.12) circle (0.70pt);
  \fill[figcell] (119.06,40.26) circle (0.70pt);
  \fill[figcell] (119.31,36.80) circle (0.70pt);
  \fill[figcell] (119.37,38.94) circle (0.70pt);
  \fill[figcell] (119.51,41.08) circle (0.70pt);
  \fill[figcell] (120.62,37.62) circle (0.70pt);
  \fill[figcell] (120.74,39.76) circle (0.70pt);
  \fill[figcell] (121.33,36.29) circle (0.70pt);
  \fill[figcell] (122.33,38.43) circle (0.70pt);
  \fill[figcell] (125.26,40.57) circle (0.70pt);
  \fill[figcell] (126.55,37.11) circle (0.70pt);
  \fill[figcell] (127.42,39.25) circle (0.70pt);
  \fill[figcell] (129.47,41.39) circle (0.70pt);
  \fill[figcell] (132.52,37.93) circle (0.70pt);
  \fill[figcell] (155.63,40.07) circle (0.70pt);
  \draw[figmarkours] (112.17,40.95) -- (114.42,38.70) -- (112.17,36.45) -- (109.92,38.70) -- cycle;
  \node[rowlbl,anchor=base east] at (53.51,25.30) {Granite\kern0.3pt\figmetrictext{3-30B}};
  \fill[figcell] (97.77,28.10) circle (0.70pt);
  \fill[figcell] (99.24,30.24) circle (0.70pt);
  \fill[figcell] (100.94,26.78) circle (0.70pt);
  \fill[figcell] (105.19,28.92) circle (0.70pt);
  \fill[figcell] (105.60,25.46) circle (0.70pt);
  \fill[figcell] (105.69,27.60) circle (0.70pt);
  \fill[figcell] (106.85,29.73) circle (0.70pt);
  \fill[figcell] (108.29,26.27) circle (0.70pt);
  \fill[figcell] (108.74,28.41) circle (0.70pt);
  \fill[figcell] (108.79,30.55) circle (0.70pt);
  \fill[figcell] (109.11,27.09) circle (0.70pt);
  \fill[figcell] (109.37,29.23) circle (0.70pt);
  \fill[figcell] (109.61,25.77) circle (0.70pt);
  \fill[figcell] (110.01,27.91) circle (0.70pt);
  \fill[figcell] (110.38,30.05) circle (0.70pt);
  \fill[figcell] (110.45,26.59) circle (0.70pt);
  \fill[figcell] (111.23,28.72) circle (0.70pt);
  \fill[figcell] (111.58,30.86) circle (0.70pt);
  \fill[figcell] (111.69,27.40) circle (0.70pt);
  \fill[figcell] (111.78,29.54) circle (0.70pt);
  \fill[figcell] (112.03,26.08) circle (0.70pt);
  \fill[figcell] (113.53,28.22) circle (0.70pt);
  \fill[figcell] (114.10,30.36) circle (0.70pt);
  \fill[figcell] (114.68,26.90) circle (0.70pt);
  \fill[figcell] (116.94,29.04) circle (0.70pt);
  \fill[figcell] (117.20,25.58) circle (0.70pt);
  \fill[figcell] (117.84,27.71) circle (0.70pt);
  \fill[figcell] (118.32,29.85) circle (0.70pt);
  \fill[figcell] (118.70,26.39) circle (0.70pt);
  \fill[figcell] (118.73,28.53) circle (0.70pt);
  \fill[figcell] (118.88,30.67) circle (0.70pt);
  \fill[figcell] (119.15,27.21) circle (0.70pt);
  \fill[figcell] (119.65,29.35) circle (0.70pt);
  \fill[figcell] (119.97,25.89) circle (0.70pt);
  \fill[figcell] (120.50,28.03) circle (0.70pt);
  \fill[figcell] (120.54,30.17) circle (0.70pt);
  \fill[figcell] (121.05,26.70) circle (0.70pt);
  \fill[figcell] (121.32,28.84) circle (0.70pt);
  \fill[figcell] (121.74,25.38) circle (0.70pt);
  \fill[figcell] (122.44,27.52) circle (0.70pt);
  \fill[figcell] (123.73,29.66) circle (0.70pt);
  \fill[figcell] (124.05,26.20) circle (0.70pt);
  \fill[figcell] (126.29,28.34) circle (0.70pt);
  \fill[figcell] (126.94,30.48) circle (0.70pt);
  \fill[figcell] (127.21,27.02) circle (0.70pt);
  \fill[figcell] (127.84,29.16) circle (0.70pt);
  \fill[figcell] (128.20,25.69) circle (0.70pt);
  \fill[figcell] (129.00,27.83) circle (0.70pt);
  \fill[figcell] (129.40,29.97) circle (0.70pt);
  \fill[figcell] (129.43,26.51) circle (0.70pt);
  \fill[figcell] (130.52,28.65) circle (0.70pt);
  \fill[figcell] (136.04,30.79) circle (0.70pt);
  \fill[figcell] (141.71,27.33) circle (0.70pt);
  \fill[figcell] (143.61,29.47) circle (0.70pt);
  \draw[figmarkours] (117.47,30.35) -- (119.72,28.10) -- (117.47,25.85) -- (115.22,28.10) -- cycle;
  \draw[figrule] (59.51,21.05) -- (184.14,21.05);
  \draw[figrule] (68.41,21.05) -- (68.41,18.55);
  \node[ticklbl,anchor=base] at (68.41,12.06) {$-$0.1};
  \draw[figrule] (86.22,21.05) -- (86.22,18.55);
  \node[ticklbl,anchor=base] at (86.22,12.06) {0.0};
  \draw[figrule] (104.02,21.05) -- (104.02,18.55);
  \node[ticklbl,anchor=base] at (104.02,12.06) {0.1};
  \draw[figrule] (121.82,21.05) -- (121.82,18.55);
  \node[ticklbl,anchor=base] at (121.82,12.06) {0.2};
  \draw[figrule] (139.63,21.05) -- (139.63,18.55);
  \node[ticklbl,anchor=base] at (139.63,12.06) {0.3};
  \draw[figrule] (157.43,21.05) -- (157.43,18.55);
  \node[ticklbl,anchor=base] at (157.43,12.06) {0.4};
  \draw[figrule] (175.23,21.05) -- (175.23,18.55);
  \node[ticklbl,anchor=base] at (175.23,12.06) {0.5};
  \node[ticklbl,anchor=base west] at (0.00,2.56) {per-cell change against single-order distillation};
  \draw[figmarkours] (149.48,107.70) -- (151.73,105.45) -- (149.48,103.20) -- (147.23,105.45) -- cycle;
  \node[keylbl,anchor=base east] at (190.00,103.75) {family mean};
\end{tikzpicture}%


==> figures/f_presentation_spread.tex <==
\begin{tikzpicture}[figbase7,
  x=1cm, y=1cm,
  rowlbl/.style={figtxt, figlbl, anchor=base east},
  rowlblours/.style={figtxt, figlblours, anchor=base east},
  title/.style={figtxt, figtitle7, anchor=base west},
  header/.style={figtxt, figmetric, anchor=base east},
  quietc/.style={figtxt, figtick, anchor=base},
  axisttl/.style={figtxt, figaxislbl, anchor=base},
  dot/.style={figtxt, circle, minimum size=3.0pt},
]
  \useasboundingbox (0.020,-3.520) rectangle (6.658,0.690);
  \draw[figgrid] (2.346,-2.890) -- (2.346,0.120);
  \draw[figgrid] (3.623,-2.890) -- (3.623,0.120);
  \draw[figgrid] (4.900,-2.890) -- (4.900,0.120);
  \node[rowlbl] at (1.743,-0.085) {Off the shelf};
  \fill[figband] (2.114,-0.070) rectangle (5.505,0.070);
  \draw[figbandcap] (2.114,-0.105) -- (2.114,0.105);
  \draw[figbandcap] (5.505,-0.105) -- (5.505,0.105);
  \node[dot,figmark] at (3.842,0.000) {};
  \node[rowlbl] at (6.658,-0.085) {0.135};
  \draw[fighair] (0.020,-0.255) -- (6.658,-0.255);
  \node[rowlbl] at (1.743,-0.595) {Single-order};
  \fill[figband] (3.400,-0.580) rectangle (5.402,-0.440);
  \draw[figbandcap] (3.400,-0.615) -- (3.400,-0.405);
  \draw[figbandcap] (5.402,-0.615) -- (5.402,-0.405);
  \node[dot,figmark] at (4.411,-0.510) {};
  \node[rowlbl] at (6.658,-0.595) {0.079};
  \node[rowlbl] at (1.743,-1.105) {Order-averaged};
  \fill[figband] (3.648,-1.090) rectangle (5.279,-0.950);
  \draw[figbandcap] (3.648,-1.125) -- (3.648,-0.915);
  \draw[figbandcap] (5.279,-1.125) -- (5.279,-0.915);
  \node[dot,figmark] at (4.468,-1.020) {};
  \node[rowlbl] at (6.658,-1.105) {0.064};
  \node[rowlbl] at (1.743,-1.615) {DebiasFirst};
  \fill[figband] (3.685,-1.600) rectangle (5.261,-1.460);
  \draw[figbandcap] (3.685,-1.635) -- (3.685,-1.425);
  \draw[figbandcap] (5.261,-1.635) -- (5.261,-1.425);
  \node[dot,figmark] at (4.479,-1.530) {};
  \node[rowlbl] at (6.658,-1.615) {0.062};
  \node[rowlbl] at (1.743,-2.125) {Perm. aug.};
  \fill[figband] (3.707,-2.110) rectangle (5.257,-1.970);
  \draw[figbandcap] (3.707,-2.145) -- (3.707,-1.935);
  \draw[figbandcap] (5.257,-2.145) -- (5.257,-1.935);
  \node[dot,figmark] at (4.482,-2.040) {};
  \node[rowlbl] at (6.658,-2.125) {0.061};
  \node[rowlblours] at (1.743,-2.635) {OC-SFT};
  \fill[figbandours] (3.955,-2.620) rectangle (5.122,-2.480);
  \draw[figbandcapours] (3.955,-2.655) -- (3.955,-2.445);
  \draw[figbandcapours] (5.122,-2.655) -- (5.122,-2.445);
  \node[dot,figmarkours] at (4.540,-2.550) {};
  \node[rowlblours] at (6.658,-2.635) {0.046};
  \node[quietc] at (2.114,0.155) {worst};
  \node[quietc] at (3.842,0.155) {mean};
  \node[quietc] at (5.505,0.155) {best};
  \node[title] at (0.020,0.470) {(a) Per-query permutation spread};
  \node[header] at (6.658,0.470) {spread};
  \draw[figrule] (5.906,0.380) -- (6.658,0.380);
  \draw[figrule] (1.963,-2.890) -- (5.666,-2.890);
  \draw[figrule] (2.346,-2.890) -- (2.346,-2.975);
  \node[quietc] at (2.346,-3.090) {0.30};
  \draw[figrule] (3.623,-2.890) -- (3.623,-2.975);
  \node[quietc] at (3.623,-3.090) {0.40};
  \draw[figrule] (4.900,-2.890) -- (4.900,-2.975);
  \node[quietc] at (4.900,-3.090) {0.50};
  \node[axisttl] at (3.814,-3.430) {nDCG@10};
\end{tikzpicture}%


==> figures/fig4_amort_consumers.tex <==
\begin{tikzpicture}[figbase,
  every node/.style={figtxt},
  paneltitle/.style={figtitle},
  panelmetric/.style={figmetric},
  ticklbl/.style={figtick},
  axislbl/.style={figaxislbl},
  legendlbl/.style={figlbl},
  crossinglbl/.style={figmetric},
]
  \useasboundingbox (0,0) rectangle (396.00,120.70);
  \node[axislbl,anchor=base] at (198.00,2.80) {permutations averaged per query, $K$};
  \draw[figgrid] (15.62,33.85) -- (123.52,33.85);
  \draw[figgrid] (15.62,45.10) -- (123.52,45.10);
  \draw[figgrid] (15.62,56.35) -- (123.52,56.35);
  \draw[figgrid] (15.62,67.60) -- (123.52,67.60);
  \draw[figgrid] (15.62,78.85) -- (123.52,78.85);
  \draw[figgrid] (15.62,90.10) -- (123.52,90.10);
  \draw[figrule] (15.62,22.60) -- (123.52,22.60);
  \draw[figrule] (13.12,22.60) -- (15.62,22.60);
  \node[ticklbl,anchor=base east] at (11.12,19.75) {0.4};
  \draw[figrule] (13.12,33.85) -- (15.62,33.85);
  \node[ticklbl,anchor=base east] at (11.12,31.00) {0.5};
  \draw[figrule] (13.12,45.10) -- (15.62,45.10);
  \node[ticklbl,anchor=base east] at (11.12,42.25) {0.6};
  \draw[figrule] (13.12,56.35) -- (15.62,56.35);
  \node[ticklbl,anchor=base east] at (11.12,53.50) {0.7};
  \draw[figrule] (13.12,67.60) -- (15.62,67.60);
  \node[ticklbl,anchor=base east] at (11.12,64.75) {0.8};
  \draw[figrule] (13.12,78.85) -- (15.62,78.85);
  \node[ticklbl,anchor=base east] at (11.12,76.00) {0.9};
  \draw[figrule] (13.12,90.10) -- (15.62,90.10);
  \node[ticklbl,anchor=base east] at (11.12,87.25) {1.0};
  \draw[figrule] (20.12,22.60) -- (20.12,20.10);
  \node[ticklbl,anchor=base] at (20.12,12.40) {1};
  \draw[figrule] (49.89,22.60) -- (49.89,20.10);
  \node[ticklbl,anchor=base] at (49.89,12.40) {2};
  \draw[figrule] (67.31,22.60) -- (67.31,20.10);
  \node[ticklbl,anchor=base] at (67.31,12.40) {3};
  \draw[figrule] (89.25,22.60) -- (89.25,20.10);
  \node[ticklbl,anchor=base] at (89.25,12.40) {5};
  \draw[figrule] (119.02,22.60) -- (119.02,20.10);
  \node[ticklbl,anchor=base] at (119.02,12.40) {10};
  \draw[figlevel] (20.12,71.09) -- (123.52,71.09);  %
  \draw[figseries] (20.12,27.21) -- (49.89,33.51) -- (67.31,40.04) -- (89.25,47.58) -- (119.02,57.25);
  \draw[figours] (20.12,71.09) -- (49.89,76.83) -- (67.31,79.30) -- (89.25,81.10) -- (119.02,83.69);
  \draw[figmark] (20.12,27.21) circle (1.70pt);  %
  \draw[figmark] (49.89,33.51) circle (1.70pt);  %
  \draw[figmark] (67.31,40.04) circle (1.70pt);  %
  \draw[figmark] (89.25,47.58) circle (1.70pt);  %
  \draw[figmark] (119.02,57.25) circle (1.70pt);  %
  \draw[figmarkours] (18.57,69.54) rectangle (21.67,72.64);  %
  \draw[figmarkours] (48.34,75.28) rectangle (51.44,78.38);  %
  \draw[figmarkours] (65.76,77.75) rectangle (68.86,80.85);  %
  \draw[figmarkours] (87.70,79.55) rectangle (90.80,82.65);  %
  \draw[figmarkours] (117.47,82.14) rectangle (120.57,85.24);  %
  \node[paneltitle,anchor=base] at (69.57,104.30) {(a) passage reranking (18)};
  \node[panelmetric,anchor=base] at (69.57,95.10) {retained-set overlap~$\uparrow$};
  \draw[figgrid] (153.59,33.85) -- (261.48,33.85);
  \draw[figgrid] (153.59,45.10) -- (261.48,45.10);
  \draw[figgrid] (153.59,56.35) -- (261.48,56.35);
  \draw[figgrid] (153.59,67.60) -- (261.48,67.60);
  \draw[figgrid] (153.59,78.85) -- (261.48,78.85);
  \draw[figgrid] (153.59,90.10) -- (261.48,90.10);
  \draw[figrule] (153.59,22.60) -- (261.48,22.60);
  \draw[figrule] (151.09,22.60) -- (153.59,22.60);
  \node[ticklbl,anchor=base east] at (149.09,19.75) {0.06};
  \draw[figrule] (151.09,33.85) -- (153.59,33.85);
  \node[ticklbl,anchor=base east] at (149.09,31.00) {0.09};
  \draw[figrule] (151.09,45.10) -- (153.59,45.10);
  \node[ticklbl,anchor=base east] at (149.09,42.25) {0.12};
  \draw[figrule] (151.09,56.35) -- (153.59,56.35);
  \node[ticklbl,anchor=base east] at (149.09,53.50) {0.15};
  \draw[figrule] (151.09,67.60) -- (153.59,67.60);
  \node[ticklbl,anchor=base east] at (149.09,64.75) {0.18};
  \draw[figrule] (151.09,78.85) -- (153.59,78.85);
  \node[ticklbl,anchor=base east] at (149.09,76.00) {0.21};
  \draw[figrule] (151.09,90.10) -- (153.59,90.10);
  \node[ticklbl,anchor=base east] at (149.09,87.25) {0.24};
  \draw[figrule] (158.09,22.60) -- (158.09,20.10);
  \node[ticklbl,anchor=base] at (158.09,12.40) {1};
  \draw[figrule] (187.86,22.60) -- (187.86,20.10);
  \node[ticklbl,anchor=base] at (187.86,12.40) {2};
  \draw[figrule] (205.27,22.60) -- (205.27,20.10);
  \node[ticklbl,anchor=base] at (205.27,12.40) {3};
  \draw[figrule] (227.21,22.60) -- (227.21,20.10);
  \node[ticklbl,anchor=base] at (227.21,12.40) {5};
  \draw[figrule] (256.98,22.60) -- (256.98,20.10);
  \node[ticklbl,anchor=base] at (256.98,12.40) {10};
  \draw[figlevel] (158.09,45.85) -- (261.48,45.85);  %
  \draw[figseries] (158.09,80.73) -- (187.86,77.35) -- (205.27,76.60) -- (227.21,66.10) -- (256.98,58.98);
  \draw[figours] (158.09,45.85) -- (187.86,40.98) -- (205.27,34.98) -- (227.21,30.48) -- (256.98,24.48);
  \draw[figmark] (158.09,80.73) circle (1.70pt);  %
  \draw[figmark] (187.86,77.35) circle (1.70pt);  %
  \draw[figmark] (205.27,76.60) circle (1.70pt);  %
  \draw[figmark] (227.21,66.10) circle (1.70pt);  %
  \draw[figmark] (256.98,58.98) circle (1.70pt);  %
  \draw[figmarkours] (156.54,44.30) rectangle (159.64,47.40);  %
  \draw[figmarkours] (186.31,39.43) rectangle (189.41,42.53);  %
  \draw[figmarkours] (203.72,33.43) rectangle (206.82,36.53);  %
  \draw[figmarkours] (225.66,28.93) rectangle (228.76,32.03);  %
  \draw[figmarkours] (255.43,22.93) rectangle (258.53,26.03);  %
  \node[paneltitle,anchor=base] at (207.53,104.30) {(b) multi-doc QA (3)};
  \node[panelmetric,anchor=base] at (207.53,95.10) {answer flip~$\downarrow$};
  \draw[figgrid] (287.10,32.24) -- (395.00,32.24);
  \draw[figgrid] (287.10,41.89) -- (395.00,41.89);
  \draw[figgrid] (287.10,51.53) -- (395.00,51.53);
  \draw[figgrid] (287.10,61.17) -- (395.00,61.17);
  \draw[figgrid] (287.10,70.81) -- (395.00,70.81);
  \draw[figgrid] (287.10,80.46) -- (395.00,80.46);
  \draw[figgrid] (287.10,90.10) -- (395.00,90.10);
  \draw[figrule] (287.10,22.60) -- (395.00,22.60);
  \draw[figrule] (284.60,22.60) -- (287.10,22.60);
  \node[ticklbl,anchor=base east] at (282.60,19.75) {0.3};
  \draw[figrule] (284.60,32.24) -- (287.10,32.24);
  \node[ticklbl,anchor=base east] at (282.60,29.39) {0.4};
  \draw[figrule] (284.60,41.89) -- (287.10,41.89);
  \node[ticklbl,anchor=base east] at (282.60,39.04) {0.5};
  \draw[figrule] (284.60,51.53) -- (287.10,51.53);
  \node[ticklbl,anchor=base east] at (282.60,48.68) {0.6};
  \draw[figrule] (284.60,61.17) -- (287.10,61.17);
  \node[ticklbl,anchor=base east] at (282.60,58.32) {0.7};
  \draw[figrule] (284.60,70.81) -- (287.10,70.81);
  \node[ticklbl,anchor=base east] at (282.60,67.96) {0.8};
  \draw[figrule] (284.60,80.46) -- (287.10,80.46);
  \node[ticklbl,anchor=base east] at (282.60,77.61) {0.9};
  \draw[figrule] (284.60,90.10) -- (287.10,90.10);
  \node[ticklbl,anchor=base east] at (282.60,87.25) {1.0};
  \draw[figrule] (291.60,22.60) -- (291.60,20.10);
  \node[ticklbl,anchor=base] at (291.60,12.40) {1};
  \draw[figrule] (321.37,22.60) -- (321.37,20.10);
  \node[ticklbl,anchor=base] at (321.37,12.40) {2};
  \draw[figrule] (338.79,22.60) -- (338.79,20.10);
  \node[ticklbl,anchor=base] at (338.79,12.40) {3};
  \draw[figrule] (360.73,22.60) -- (360.73,20.10);
  \node[ticklbl,anchor=base] at (360.73,12.40) {5};
  \draw[figrule] (390.50,22.60) -- (390.50,20.10);
  \node[ticklbl,anchor=base] at (390.50,12.40) {10};
  \draw[figlevel] (291.60,57.60) -- (395.00,57.60);  %
  \draw[figseries] (291.60,78.14) -- (321.37,72.16) -- (338.79,69.66) -- (360.73,64.45) -- (390.50,55.00);
  \draw[figours] (291.60,57.60) -- (321.37,47.86) -- (338.79,44.78) -- (360.73,37.16) -- (390.50,29.16);
  \draw[figmark] (291.60,78.14) circle (1.70pt);  %
  \draw[figmark] (321.37,72.16) circle (1.70pt);  %
  \draw[figmark] (338.79,69.66) circle (1.70pt);  %
  \draw[figmark] (360.73,64.45) circle (1.70pt);  %
  \draw[figmark] (390.50,55.00) circle (1.70pt);  %
  \draw[figmarkours] (290.05,56.05) rectangle (293.15,59.15);  %
  \draw[figmarkours] (319.82,46.31) rectangle (322.92,49.41);  %
  \draw[figmarkours] (337.24,43.23) rectangle (340.34,46.33);  %
  \draw[figmarkours] (359.18,35.61) rectangle (362.28,38.71);  %
  \draw[figmarkours] (388.95,27.61) rectangle (392.05,30.71);  %
  \draw[figmarkopen] (382.29,57.60) circle (2.00pt);  %
  \node[crossinglbl,anchor=base east] at (395.00,43.86) {crossing};
  \node[paneltitle,anchor=base] at (341.05,104.30) {(c) response ranking (5)};
  \node[panelmetric,anchor=base] at (341.05,95.10) {pair flip~$\downarrow$};
  \draw[figseries] (79.38,117.24) -- (87.38,117.24);
  \draw[figmark] (83.38,117.24) circle (1.70pt);
  \node[legendlbl,anchor=base west] at (89.88,114.30) {Batched self-consistency};
  \draw[figours] (192.36,117.24) -- (200.36,117.24);
  \draw[figmarkours] (194.81,115.69) rectangle (197.91,118.79);
  \node[legendlbl,anchor=base west] at (202.86,114.30) {OC-SFT};
  \draw[figlevel] (246.63,117.24) -- (254.63,117.24);
  \node[legendlbl,anchor=base west] at (257.13,114.30) {OC-SFT at $K{=}1$};
\end{tikzpicture}%

